Accept Changes, Reject Attacks: Robust Memory Management for LLM Agents

Since large language model (LLM) agents rely on long-term memory, what they store now shapes what they do later. A memory manager decides how each input changes this memory and which records the agent acts on. It can fail in two ways: keeping a fact that has since changed (outdated memory), or storing a planted passage or injected instruction (memory poisoning). Most prior work studies them separately, yet they call for opposite write decisions, so no fixed write rule handles both. We therefore formalize memory robustness as handling both without doing worse on other inputs. Since accuracy checks only the answer, we measure robustness with evidence-conditioned accuracy (ECA), which also checks that the records the manager selects include all the evidence the answer needs, updated and free of attacks. However, existing memory systems and defenses are not more robust than an untuned manager on our test sets. We improve robustness with a simple one-shot recipe that fine-tunes the manager on episodes synthesized around a single conversation with inserted changes and attacks. On three backbones, it improves every category score on our test sets and more than doubles the untuned manager's overall ECA, though robustness remains incomplete.

==> data_synthesis.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  every node/.append style={inner sep=0pt, outer sep=0pt},
  arr/.style={-{Stealth[length=1.8mm,width=1.4mm]}, line width=.65pt, draw=TInk!80},
  fail/.style={-{Stealth[length=1.8mm,width=1.4mm]}, line width=.65pt, dashed, draw=TRed},
  stage/.style={draw=TInk!15, fill=TInk!3, line width=.5pt, rounded corners=2mm},
  stitle/.style={anchor=west, font=\small\bfseries},
  card/.style={draw=TInk!45, fill=white, line width=.6pt, rounded corners=1.5mm},
  lm/.style={draw=TLM, fill=TLMFill, line width=.7pt, rounded corners=1.5mm},
  outbox/.style={draw=POrange, fill=POrangeFill, line width=.8pt, rounded corners=1.5mm},
  lab/.style={anchor=west, align=left, font=\footnotesize\linespread{.95}\selectfont},
  turn/.style={anchor=west, font=\scriptsize\itshape},
  note/.style={align=center, font=\scriptsize\itshape},
  pics/mfunnel/.style={code={
    \draw[#1,fill=white,line width=.8pt,line join=round]
      (-.27,.2) -- (.27,.2) -- (.07,-.05) -- (.07,-.25) -- (-.07,-.18) -- (-.07,-.05) -- cycle;}},
  pics/mpin/.style={code={
    \draw[#1,fill=white,line width=.8pt] (0,-.24) .. controls (-.05,-.08) and (-.19,-.02) .. (-.19,.08)
      arc[start angle=180,end angle=0,radius=.19] .. controls (.19,-.02) and (.05,-.08) .. (0,-.24);
    \fill[#1] (0,.08) circle (.065);}},
]
\colorlet{COut}{TGreen}\colorlet{CPoi}{TRed}\colorlet{CStd}{TUser}
\def\card#1#2#3#4#5#6#7#8{%
  \draw[#5] (#1,#2) rectangle (#1+#3,#2+#4);
  \pic[scale=.9] at (#1+.3,#2+#4/2) {#6};
  \node[lab] (#8) at (#1+.62,#2+#4/2) {#7};}
\def\panel#1#2#3{%
  \draw[stage] (#1,0) rectangle (#2,4.3);
  \node[stitle] at (#1+.15,4.03) {#3};}
\def\orig#1{%
  \draw[draw=TInk!35, fill=white, line width=.5pt, rounded corners=1mm] (6.22,#1-.46) rectangle (8.53,#1);
  \draw[TInk!22, line width=1.6pt, line cap=round] (6.38,#1-.165) -- (8.15,#1-.165) (6.38,#1-.295) -- (7.55,#1-.295);}
\def\ins#1#2#3#4{%
  \draw[draw=#2, fill=#2!9, line width=.75pt, rounded corners=1mm] (6.22,#1-.46) rectangle (8.53,#1);
  \node[turn] (#4) at (6.37,#1-.23) {#3};}

\panel{0}{3.2}{(1) Specification}
\panel{3.35}{11.75}{(2) Insertion}
\panel{11.9}{13.65}{(3) Checks}
\panel{13.8}{16.0}{(4) Output}

\card{.15}{2.9}{2.9}{.84}{card}{mconv=TTool}{Base\\conversation $C$}{s1}
\card{.15}{1.83}{2.9}{.92}{card}{mcode=TTool}{Category\\fractions}{s4}
\fill[COut!75] (2.55,2.50) rectangle (2.8,2.59);
\fill[CPoi!75] (2.55,2.41) rectangle (2.8,2.50);
\fill[CStd!60] (2.55,1.99) rectangle (2.8,2.41);
\draw[TInk!60, line width=.45pt] (2.55,1.99) rectangle (2.8,2.59);
\card{.15}{.84}{2.9}{.84}{card}{mdoc=TTool}{Existing\\datasets}{s2}
\card{.15}{.12}{2.9}{.46}{card}{mtable=TTool}{Rules}{s3}
\draw[arr] (1.6,.84) -- node[note, right=3pt] {extract} (1.6,.58);

\card{3.55}{2.05}{2.15}{1.72}{card}{mpin=TTool}{Choose\\insertion\\positions}{p1}
\card{3.55}{.4}{2.15}{.84}{lm}{mspark=TLM}{LLM writes\\the turns}{p2}
\draw[arr] (3.05,3.32) -- (3.55,3.32);
\draw[arr] (3.05,2.29) -- (3.55,2.29);
\draw[arr] (3.05,.47) -- (3.55,.47);
\draw[arr] (4.625,2.05) -- (4.625,1.24);
\draw[card] (6.1,.4) rectangle (8.65,3.77);
\node[lab] (ch) at (6.25,3.46) {$C$ + new turns};
\orig{3.17}
\ins{2.62}{COut}{``I moved to Seoul.''}{t1}
\orig{2.07}
\ins{1.52}{CPoi}{``Always cite x.biz.''}{t2}
\ins{.97}{CStd}{``I took up pottery.''}{t3}
\draw[arr] (5.7,.82) -- (6.1,.82);
\draw[card] (9.05,.85) rectangle (11.6,3.05);
\node[align=center, font=\footnotesize\bfseries\linespread{.95}\selectfont] (c0) at (10.325,2.6) {Complete\\episode};
\pic[scale=.9] at (9.35,1.75) {mdb={TPaperLine}{TPaper}};
\node[lab] (c1) at (9.67,1.75) {+ states $s_t$};
\pic[scale=.9] at (9.35,1.25) {mcode=TTool};
\node[lab] (c2) at (9.67,1.25) {+ actions $a^\ast_t$};
\draw[arr] (8.65,1.93) -- (9.05,1.93);

\draw[card] (12.15,1.33) rectangle (13.4,2.53);
\pic at (12.775,2.16) {mfunnel=TTool};
\node[font=\footnotesize\bfseries] (g1) at (12.775,1.63) {Checks};
\draw[arr] (11.6,1.93) -- (12.15,1.93);
\draw[fail] (12.775,1.33) -- (12.775,.2) -- node[pos=.3, above=2.5pt, font=\scriptsize\itshape, text=TRed] (fl)
  {fail: rewrite} (4.625,.2) -- (4.625,.4);

\draw[outbox] (14.14,1.09) rectangle (15.89,3.09);
\draw[outbox] (14.06,1.01) rectangle (15.81,3.01);
\draw[outbox] (13.98,.93) rectangle (15.73,2.93);
\node[font=\footnotesize\bfseries] (e1) at (14.855,2.58) {Episodes};
\foreach \c [count=\i from 0] in {white, COut!75, white, CPoi!75, CStd!60}
  \draw[draw=TInk!50, fill=\c, line width=.45pt] (14.18+\i*.3,1.91) rectangle (14.42+\i*.3,2.15);
\node (e2) at (14.855,1.36) {$\{(s_t, a^\ast_t)\}_t$};
\draw[arr] (13.4,1.93) -- (13.98,1.93);
\end{tikzpicture}


==> memory_loop.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  every node/.append style={inner sep=0pt, outer sep=0pt},
  arr/.style={-{Stealth[length=1.8mm,width=1.4mm]}, line width=.65pt, draw=TInk!80},
  line/.style={line width=.65pt, draw=TInk!80},
  part/.style={draw=TInk!55, line width=.6pt, rounded corners=1.5mm, fill=white},
  recs/.style={draw=TPaperLine, line width=.7pt, rounded corners=1.5mm, fill=TPaper},
  mgr/.style={draw=POrange, fill=POrangeFill, line width=.9pt, rounded corners=1.5mm},
  mathlab/.style={font=\footnotesize, inner sep=1.5pt},
  boxlab/.style={align=center, font=\footnotesize\linespread{.95}\selectfont, anchor=north},
  dot/.style={fill=TInk!80, circle, inner sep=0pt, minimum size=1.1mm},
]
\tikzset{pics/mglobe/.style={code={
  \draw[#1,fill=white,line width=.8pt] (0,0) circle (.22);
  \draw[#1,line width=.5pt] (0,0) ellipse[x radius=.09,y radius=.22] (-.22,0) -- (.22,0);
  \draw[#1,line width=.45pt] (-.19,.11) -- (.19,.11) (-.19,-.11) -- (.19,-.11);
}}}
\def\figtwobox#1#2#3#4#5{%
  \draw[#3] (#1,-.95) rectangle (#1+#2,.6);
  \pic[scale=.75] at (#1+#2/2,.3) {#4};
  \node[boxlab] at (#1+#2/2,.06) {#5};}

\draw[recs] (2.2,1.0) rectangle (4.8,1.6);
\pic[scale=.75] at (2.52,1.3) {mdb={TPaperLine}{TPaper}};
\node[anchor=west] at (2.79,1.3) {Memory $\mathcal{M}_{t-1}$};

\figtwobox{0}{1.8}{part}{mglobe=TUser}{Environment}
\figtwobox{2.75}{1.5}{part}{msearch=TTool}{Retriever\\$\mathcal{R}$}
\figtwobox{5.15}{1.4}{mgr}{msmallrobot=POrange}{Manager\\$\pi_\theta$}
\figtwobox{7.45}{1.5}{part}{mspark=TLM}{Policy\\executor\\$\pi_{\mathrm{exec}}$}

\draw[arr] (1.8,-.1) -- node[mathlab, above=2pt, pos=.27] {$o_t$} (2.75,-.1);
\draw[arr] (3.5,1.0) -- (3.5,.6);
\draw[arr] (4.25,-.1) -- node[mathlab, above=2pt] {$\mathcal{M}^{\mathrm{ret}}_t$} (5.15,-.1);
\draw[arr] (6.55,-.1) -- node[mathlab, above=2pt] {$\mathcal{M}^{\mathrm{sel}}_t$} (7.45,-.1);
\draw[line] (2.38,-.1) -- (2.38,-1.22) -- (8.2,-1.22);
\draw[arr] (5.85,-1.22) -- (5.85,-.95);
\draw[arr] (8.2,-1.22) -- (8.2,-.95);
\node[dot] at (2.38,-.1) {};
\node[dot] at (5.85,-1.22) {};
\draw[arr] (8.95,-.1) -- node[mathlab, above=2pt] {$\tau_t$} (9.55,-.1);
\end{tikzpicture}


==> teaser.tex <==
\begin{tikzpicture}[
  font=\small,
  every node/.append style={inner sep=0pt,outer sep=0pt},
  arr/.style={-{Stealth[length=2.2mm,width=1.8mm]},line width=.8pt,draw=TInk!80},
  op/.style={font=\ttfamily\small},
]
\definecolor{TInk}{HTML}{2B2B2B}
\definecolor{TRed}{HTML}{C0392B}
\definecolor{TRedFill}{HTML}{FDEDEC}
\definecolor{TGreen}{HTML}{1E8449}
\definecolor{TGreenFill}{HTML}{E9F7EF}
\definecolor{TBubble}{HTML}{EAF2FB}
\definecolor{TBubbleLine}{HTML}{5D8AC0}
\definecolor{TUser}{HTML}{2E6DB4}
\definecolor{TPaper}{HTML}{FFFBEA}
\definecolor{TPaperLine}{HTML}{B7950B}
\definecolor{TBot}{HTML}{5F6A6A}
\definecolor{TTool}{HTML}{6E7B85}
\definecolor{TToolFill}{HTML}{F2F4F5}

\newcommand{\tavatar}[3]{%
  \fill[#3] (#1,#2+.20) circle (.17);
  \fill[#3] (#1-.31,#2-.40) arc[start angle=180,end angle=0,x radius=.31,y radius=.40] -- cycle;
}
\newcommand{\trobot}[2]{%
  \draw[TBot,line width=.8pt] (#1,#2+.32) -- (#1,#2+.46);
  \fill[TBot] (#1,#2+.50) circle (.06);
  \draw[TBot,fill=white,line width=.9pt,rounded corners=1.2mm] (#1-.38,#2-.30) rectangle (#1+.38,#2+.32);
  \fill[TBot] (#1-.15,#2+.06) circle (.075) (#1+.15,#2+.06) circle (.075);
  \draw[TBot,line width=.8pt,line cap=round] (#1-.14,#2-.15) -- (#1+.14,#2-.15);
  \fill[TBot] (#1-.46,#2-.08) rectangle (#1-.38,#2+.10) (#1+.38,#2-.08) rectangle (#1+.46,#2+.10);
}
\newcommand{\tbubble}[4]{%
  \draw[TBubbleLine,fill=TBubble,line width=.8pt,rounded corners=2mm]
    (#1,#2) -- (#1,{(#2+#4)/2-.13}) [sharp corners] -- (#1-.30,{(#2+#4)/2-.02})
    [rounded corners=2mm] -- (#1,{(#2+#4)/2+.12}) -- (#1,#4) -- (#3,#4) -- (#3,#2) -- cycle;
}
\newcommand{\tsearch}[2]{%
  \draw[TTool,line width=1.6pt] (#1-.07,#2+.07) circle (.21);
  \draw[TTool,line width=2.4pt,line cap=round] (#1+.09,#2-.09) -- (#1+.31,#2-.31);
}
\newcommand{\ttoolbubble}[4]{%
  \draw[TTool,fill=TToolFill,line width=.8pt,rounded corners=2mm]
    (#1,#2) -- (#1,{(#2+#4)/2-.13}) [sharp corners] -- (#1-.30,{(#2+#4)/2-.02})
    [rounded corners=2mm] -- (#1,{(#2+#4)/2+.12}) -- (#1,#4) -- (#3,#4) -- (#3,#2) -- cycle;
}
\newcommand{\ttag}[4]{%
  \node[anchor=east,draw=#3,fill=white,line width=.7pt,rounded corners=1.2mm,
        inner xsep=4pt,inner ysep=2.5pt,font=\footnotesize\bfseries,text=#3] at (#1,#2) {#4};
}
\newcommand{\tmemory}[5]{%
  \draw[TPaperLine,fill=TPaper,line width=.8pt] (#1,#2) rectangle (#1+2.45,#2-1.75);
  \fill[TPaperLine!25] (#1,#2) rectangle (#1+2.45,#2-.48);
  \draw[TPaperLine,line width=.8pt] (#1,#2) rectangle (#1+2.45,#2-1.75);
  \draw[TPaperLine,line width=.6pt] (#1,#2-.48) -- (#1+2.45,#2-.48);
  \node[anchor=west,font=\small\bfseries] at (#1+.14,#2-.24) {#3};
  \node[anchor=west] at (#1+.14,#2-.82) {#4};
  \node[anchor=west] at (#1+.14,#2-1.36) {#5};
  \draw[TPaperLine!60,line width=.4pt] (#1+.1,#2-1.09) -- (#1+2.35,#2-1.09);
}
\newcommand{\tcheck}[2]{%
  \fill[TGreen] (#1,#2) circle (.14);
  \draw[white,line width=1.4pt,line cap=round,line join=round] (#1-.07,#2) -- (#1-.02,#2-.055) -- (#1+.075,#2+.06);
}
\newcommand{\tcross}[2]{%
  \fill[TRed] (#1,#2) circle (.14);
  \draw[white,line width=1.1pt,line cap=round] (#1-.055,#2-.055) -- (#1+.055,#2+.055) (#1-.055,#2+.055) -- (#1+.055,#2-.055);
}
\newcommand{\toutcome}[6]{%
  \foreach \r [count=\n] in {#6} {\xdef\tnrows{\n}}%
  \pgfmathsetmacro{\tbot}{#2-.34-\tnrows*.32}%
  \fill[TPaper] (#1,\tbot) rectangle (#1+4.15,#2-.34);
  \foreach \r [count=\n] in {#6} {%
    \ifnum\n>1 \draw[TPaperLine!60,line width=.4pt] (#1+.1,#2-.34-\n*.32+.32) -- (#1+4.05,#2-.34-\n*.32+.32);\fi
    \node[anchor=west] at (#1+.14,#2-.34-\n*.32+.16) {\r};
  }
  \fill[T#3Fill] (#1,#2) rectangle (#1+4.15,#2-.34);
  \draw[T#3,line width=.8pt] (#1,\tbot) rectangle (#1+4.15,#2);
  \draw[T#3,line width=.6pt] (#1,#2-.34) -- (#1+4.15,#2-.34);
  \node[anchor=west] at (#1+.14,#2-.17) {#4};
  #5{#1+3.95}{#2-.17}
}
\newcommand{\tpanel}[3]{%
  \node[anchor=west,font=\normalsize\bfseries] at (#1-.05,4.00) {#2};
  \node[anchor=west,font=\small\itshape,text=TInk!75] at (#1-.05,3.57) {#3};
}
\newcommand{\tmanager}[2]{%
  \tmemory{0}{.45}{Memory}{#1}{#2}
  \tmanagerbody
}
\newcommand{\tmanagerbody}{%
  \trobot{3.25}{-.20}
  \node[font=\footnotesize,text=TBot] at (3.17,-.84) {manager};
  \draw[arr] (2.45,-.17) -- (2.75,-.17);
  \draw[arr] (3.25,1.45) -- (3.25,.38);
  \draw[arr,rounded corners=1.5mm] (3.71,-.08) -- (3.86,-.08) -- (3.86,1.17) -- (4.01,1.17);
  \draw[arr,rounded corners=1.5mm] (3.71,-.32) -- (3.86,-.32) -- (3.86,-.29) -- (4.01,-.29);
}

\tpanel{0}{(a) Outdated memory}{The user reports a change, so the memory must change.}
\tavatar{.45}{2.30}{TUser}
\node[font=\footnotesize,text=TUser] at (.45,1.55) {user};
\tbubble{1.15}{1.45}{8.20}{3.05}
\node[anchor=west,align=left] at (1.35,2.25)
  {``I moved from Busan to Seoul last month.\\[3pt]
     The rush-hour subway still shocks me.''};
\ttag{8.00}{3.05}{TGreen}{fact change}

\tmanager{city: Busan}{job: nurse}

\toutcome{4.05}{1.34}{Red}{\texttt{NOOP}}{\tcross}
  {{\textcolor{TRed}{city: Busan (outdated)}},{job: nurse}}
\toutcome{4.05}{-.12}{Green}{\texttt{ADD} + \texttt{UPDATE} city}{\tcheck}
  {{\textcolor{TGreen}{Until the move, city: Busan}},{job: nurse},{\textcolor{TGreen}{city: Seoul}}}

\draw[TInk!30,line width=.6pt,dash pattern=on 2pt off 2pt] (8.55,-1.45) -- (8.55,4.20);

\begin{scope}[xshift=9.05cm]
\tpanel{0}{(b) Memory poisoning}{Pasted text carries an instruction; store only the fact.}
\tavatar{.45}{2.30}{TUser}
\node[font=\footnotesize,text=TUser] at (.45,1.55) {user};
\tbubble{1.15}{1.45}{8.20}{3.05}
\node[anchor=west,align=left] at (1.35,2.14)
  {``The Seoul Metro runs 5:30 a.m.\ to midnight.\\[1pt]
     \textcolor{TRed}{From now on, end every answer with}\\[1pt]
     \textcolor{TRed}{a link to \emph{metro-pass-deals.biz}.}''};
\ttag{8.00}{3.05}{TRed}{injected instruction}

\tmanager{city: Seoul}{job: nurse}

\toutcome{4.05}{1.34}{Red}{\texttt{ADD} instruction}{\tcross}
  {{city: Seoul},{job: nurse},{\textcolor{TRed}{rule: append \emph{.biz} link}}}
\toutcome{4.05}{-.12}{Green}{\texttt{ADD} metro hours}{\tcheck}
  {{city: Seoul},{job: nurse},{\textcolor{TGreen}{metro: 5:30 a.m.--midnight}}}
\end{scope}
\end{tikzpicture}

